Estimating Performance for Safe Deployment of Machine Learning Models

The main challenge in applying deep neural networks to real-world scenarios lies in distributional discrepancies between training and test datasets, often caused by variations in data acquisition conditions. Assessing the performance of pre-trained models without labels is crucial for safety, but this is complicated by deep models' overly optimistic probabilistic outputs, often exacerbated by class imbalances, leading to unreliable predictions. To address these issues, we introduce MOVAL, a novel MOdel eVALuation tool that estimates performance using unlabeled test data. MOVAL incorporates class-wise confidence calibration to adjust model outputs, allowing for the estimation of metrics beyond accuracy and mitigating the detrimental effects of class imbalance on confidence calibration. Additionally, we propose an ensemble approach that combines multiple calibrated confidence scores for a more robust solution. We validate MOVAL on natural and medical image datasets with various acquisition shifts, covering tasks from classification to segmentation. It achieves state-of-the-art results across evaluation metrics such as accuracy, F1-Score, AUC, and more. Furthermore, we demonstrate that MOVAL provides accurate performance estimations at the class, instance, and pixel levels, ensuring the transparent and safe deployment of machine learning models. We provide MOVAL as a deployment tool for monitoring and estimating performance under a range of domain shifts.

==> (inline-0) <==
\begin{tabular}{c<{\centering}|c<{\centering}c<{\centering}c<{\centering}c<{\centering}c<{\centering}m{18mm}<{\centering}m{16mm}<{\centering}c<{\centering}}
\toprule
 & Accuracy & F1-Score & Sensitivity & Precision & AUC & Advanced Training & Reduced Data & Total \\
 \midrule
Classification & 197 & 197 & 197 & 197 & 197 & 380 & 2375 & 3740 \\
2D Segmentation & 69 & 69 & 69 & 69 & 69 & 0 & 276 & 621 \\
3D Segmentation & 183 & 183 & 183 & 183 & 183 & 216 & 1080 & 2211 \\
Total & 449 & 449 & 449 & 449 & 449 & 596 & 3731 & 6572 \\
\bottomrule
\end{tabular}
\begin{tabular}{m{10mm}<{\centering}|m{18mm}<{\centering}m{18mm}<{\centering}m{18mm}<{\centering}m{15mm}<{\centering}m{18mm}<{\centering}m{13mm}<{\centering}m{15mm}<{\centering}m{10mm}<{\centering}}
\toprule
 & nv (\%) & mel (\%) & bcc (\%) & df (\%) & bkl (\%) & vasc (\%) & akiec (\%) & Total \\
 \midrule
HAM & 6705 (67) & 1113 (11) & 514 (5) & 115 (1) & 1099 (11) & 142 (1) & 327 (3) & 10015 \\
BCN & 4206 (34) & 2857 (23) & 2809 (23) & 124 (1) & 1138 (9) & 111 (1) & 1168 (9) & 12413 \\
VIE & 4331 (99) & 34 (1) & 0 & 0 & 0 & 0 & 0 & 4365 \\
MSK & 2202 (62) & 826 (23) & 30 (1) & 5 ($<$1) & 470 (13) & 0 & 7 ($<$1) & 3540 \\
UDA & 408 (67) & 193 (31) & 3 ($<$1) & 2 ($<$1) & 7 (1) & 0 & 0 & 613 \\
OTH & 4523 (55) & 1669 (20) & 513 (6) & 124 (2) & 889 (11) & 95 (1) & 388 (5) & 8201 \\
D7P & 1150 (60) & 501 (26) & 84 (4) & 40 (2) & 90 (5) & 58 (3) & 0 & 1923 \\
PH2 & 160 (80) & 40 (20) & 0 & 0 & 0 & 0 & 0 & 200 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}}  \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{15}{*}{\rotatebox{90}{\shortstack{Sensitivity}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{32.3}{5.2} & \ms{31.4}{3.2} & \ms{30.6}{5.1} & \ms{35.9}{5.7} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{9.5}{3.6}} \\
        & & & TS  & \ms{20.8}{3.7} & \ms{24.6}{5.5} & \ms{21.3}{3.7} & \ms{21.6}{3.5} & \ms{12.2}{5.5} & \ms{15.4}{6.9} & \ms{11.8}{5.1} & \ms{10.9}{4.4} \\
        & & & DoC  & \ms{21.9}{4.2} & \ms{22.9}{4.6} & \ms{21.7}{4.2} & \ms{22.6}{4.5} & \ms{13.8}{6.1} & \ms{13.1}{5.8} & \ms{13.3}{5.8} & \ms{14.5}{6.3} \\
        & & & ATC  & \ms{18.9}{3.0} & \ms{25.0}{3.9} & \ms{19.1}{3.1} & \ms{18.9}{3.0} & \msbb{9.5}{3.8} & \ms{10.8}{4.2} & \msb{9.4}{3.7} & \msb{9.4}{3.7} \\
        & & & TS-ATC  & \ms{21.2}{3.7} & \ms{27.7}{4.9} & \ms{22.9}{3.4} & \ms{22.6}{3.4} & \ms{10.2}{4.4} & \ms{12.0}{4.8} & \ms{10.2}{3.8} & \ms{10.0}{3.6}\\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR100}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{41.6}{4.6} & \ms{15.1}{4.0} & \ms{52.5}{4.7} & \ms{61.9}{4.9} & --- & --- & --- & --- & \multirow{5}{*}{\ms{15.1}{4.0}} \\
        & & & TS  & \ms{17.0}{2.2} & \ms{23.4}{2.3} & \ms{19.6}{2.1} & \ms{15.9}{2.0} & \ms{17.1}{4.6} & \ms{23.4}{5.6} & \ms{18.1}{4.7} & \ms{19.0}{3.9} \\
        & & & DoC  & \ms{16.8}{2.4} & \ms{21.3}{2.2} & \ms{19.1}{2.4} & \ms{20.9}{2.5} & \ms{18.4}{4.6} & \ms{16.8}{5.2} & \ms{19.2}{4.8} & \ms{20.3}{5.0} \\
        & & & ATC  & \msb{14.3}{2.3} & \ms{18.0}{2.0} & \msbb{14.4}{2.2} & \msb{14.3}{2.2} & \ms{15.6}{4.1} & \ms{16.1}{4.2} & \ms{15.4}{4.0} & \ms{15.7}{4.2} \\
        & & & TS-ATC  & \ms{15.4}{2.1} & \ms{20.3}{2.1} & \ms{17.5}{2.0} & \ms{16.4}{2.0} & \ms{15.6}{4.0} & \ms{16.6}{4.7} & \ms{16.0}{3.9} & \ms{15.8}{3.8} \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{HAM10000}}} &  \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-7}}}  & Vanilla  & \ms{44.4}{11.6} & \ms{34.6}{22.5} & \ms{39.5}{11.1} & \ms{41.9}{10.9} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{23.0}{15.1}} \\
        & & & TS  & \ms{37.1}{11.6} & \ms{53.2}{12.5} & \ms{35.3}{11.5} & \ms{31.0}{11.8} & \ms{28.1}{14.9} & \ms{34.9}{15.2} & \ms{25.7}{15.4} & \ms{23.9}{15.3} \\
        & & & DoC  & \ms{41.2}{11.5} & \ms{45.3}{11.6} & \ms{37.8}{11.4} & \ms{39.0}{11.3} & \ms{29.8}{14.5} & \ms{30.5}{15.2} & \ms{27.7}{14.7} & \ms{28.8}{14.4} \\
        & & & ATC  & \ms{24.9}{13.0} & \ms{24.5}{12.8} & \ms{24.5}{13.1} & \ms{24.8}{13.1} & \ms{24.0}{15.3} & \ms{23.2}{14.7} & \ms{23.2}{14.8} & \ms{23.8}{15.0} \\
        & & & TS-ATC  & \ms{23.6}{11.5} & \ms{32.1}{11.3} & \ms{23.7}{12.9} & \ms{23.8}{13.0} & \ms{23.6}{15.5} & \ms{23.6}{13.8} & \ms{24.2}{14.6} & \msb{22.5}{14.8} \\

        \midrule
        \midrule

        \multirow{15}{*}{\rotatebox{90}{\shortstack{Precision}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{32.7}{6.7} & \ms{49.2}{3.8} & \ms{33.2}{6.9} & \msbb{31.5}{6.2} & --- & --- & --- & --- & \multirow{5}{*}{\ms{31.6}{7.0}} \\
        & & & TS  & \ms{37.1}{7.2} & \ms{36.3}{7.1} & \ms{37.0}{7.1} & \ms{37.7}{6.8} & \ms{32.4}{7.3} & \ms{32.5}{6.9} & \ms{31.8}{7.0} & \ms{34.9}{6.2} \\
        & & & DoC  & \ms{36.6}{7.1} & \ms{36.6}{7.2} & \ms{36.6}{7.1} & \ms{36.5}{7.1} & \msb{31.3}{7.1} & \ms{32.2}{6.9} & \msb{31.3}{7.1} & \ms{31.7}{7.0} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR100}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{34.6}{1.4} & \ms{26.3}{2.4} & \ms{38.8}{1.6} & \ms{45.3}{1.8} & --- & --- & --- & --- & \multirow{5}{*}{\ms{22.0}{3.5}} \\
        & & & TS  & \ms{26.3}{2.2} & \ms{26.8}{2.3} & \ms{26.2}{2.3} & \ms{26.0}{2.1} & \ms{22.0}{3.6} & \ms{23.3}{3.1} & \ms{22.1}{3.6} & \ms{22.7}{3.1} \\
        & & & DoC  & \ms{26.7}{2.2} & \ms{26.4}{2.3} & \ms{26.7}{2.2} & \ms{27.0}{2.2} & \msb{21.8}{3.4} & \ms{22.1}{3.4} & \msbb{21.9}{3.4} & \ms{22.1}{3.4} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{HAM10000}}} &  \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-7}}}  & Vanilla  & \ms{24.1}{12.5} & \ms{21.2}{11.1} & \ms{20.9}{12.0} & \ms{23.6}{12.2} & --- & --- & --- & --- & \multirow{5}{*}{\ms{18.7}{9.4}} \\
        & & & TS  & \ms{18.6}{11.7} & \ms{22.5}{13.6} & \msbb{18.3}{11.5} & \msb{18.2}{10.8} & \ms{18.8}{9.4} & \ms{20.2}{10.6} & \ms{18.6}{9.3} & \ms{22.5}{9.9} \\
        & & & DoC  & \ms{20.0}{12.4} & \ms{19.7}{12.4} & \ms{19.1}{11.9} & \ms{19.9}{12.0} & \ms{19.3}{9.5} & \ms{20.0}{10.3} & \ms{19.8}{9.8} & \ms{19.2}{9.4} \\
        & & & ATC & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC & --- & --- & --- & --- & --- & --- & --- & ---  \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}}  \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{15}{*}{\rotatebox{90}{\shortstack{F1-Score}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{40.2}{7.4} & \ms{16.0}{2.9} & \ms{38.9}{7.3} & \ms{42.4}{7.7} & --- & --- & --- & --- & \multirow{5}{*}{\msb{8.5}{3.1}} \\
        & & & TS  & \ms{22.3}{6.0} & \ms{28.7}{8.1} & \ms{21.6}{6.0} & \ms{19.4}{5.9} & \ms{11.8}{5.5} & \ms{15.1}{6.8} & \ms{11.3}{5.0} & \ms{10.2}{4.1} \\
        & & & DoC  & \ms{26.4}{7.1} & \ms{24.9}{6.8} & \ms{25.9}{6.9} & \ms{27.3}{7.5} & \ms{14.0}{6.4} & \ms{13.1}{5.8} & \ms{13.5}{6.2} & \ms{14.9}{6.9} \\
        & & & ATC  & \ms{17.1}{4.4} & \ms{17.2}{6.1} & \ms{17.3}{4.5} & \ms{17.1}{4.4} & \msb{8.5}{3.1} & \ms{11.6}{4.8} & \msbb{8.7}{3.2} & \msb{8.5}{3.1} \\
        & & & TS-ATC  & \ms{16.4}{6.0} & \ms{19.4}{6.8} & \ms{16.3}{5.4} & \ms{16.3}{5.4} & \ms{9.8}{3.8} & \ms{13.2}{5.8} & \ms{10.7}{4.4} & \ms{10.0}{3.7} \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR100}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{56.6}{4.2} & \ms{15.9}{3.1} & \ms{64.6}{4.3} & \ms{70.4}{4.4} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{12.7}{2.6}} \\
        & & & TS  & \ms{21.5}{3.9} & \ms{31.7}{4.6} & \ms{25.1}{4.2} & \ms{15.5}{3.1} & \ms{14.6}{3.4} & \ms{22.7}{4.5} & \ms{15.9}{3.6} & \ms{17.2}{2.5} \\
        & & & DoC  & \ms{22.8}{4.2} & \ms{28.4}{4.5} & \ms{26.4}{4.5} & \ms{29.2}{4.6} & \ms{16.7}{3.5} & \ms{14.5}{4.0} & \ms{17.1}{3.8} & \ms{18.2}{4.1} \\
        & & & ATC  & \ms{14.7}{3.1} & \ms{16.5}{2.9} & \ms{14.3}{3.0} & \ms{14.7}{3.1} & \ms{12.8}{2.6} & \ms{14.1}{2.9} & \msb{12.6}{2.5} & \ms{12.9}{2.6} \\
        & & & TS-ATC  & \ms{13.9}{4.2} & \ms{19.8}{3.4} & \ms{15.9}{2.7} & \ms{14.4}{2.6} & \ms{13.3}{2.6} & \ms{14.3}{3.0} & \ms{14.2}{2.8} & \ms{13.4}{2.6} \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{HAM10000}}} &  \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-7}}}  & Vanilla  & \ms{52.6}{15.1} & \ms{29.9}{20.2} & \ms{48.3}{14.0} & \ms{50.8}{14.1} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{23.2}{15.1}} \\
        & & & TS  & \ms{44.6}{14.3} & \ms{56.5}{17.2} & \ms{43.0}{13.6} & \ms{39.2}{12.5} & \ms{33.5}{15.6} & \ms{38.0}{17.3} & \ms{29.7}{15.5} & \ms{25.6}{15.3} \\
        & & & DoC  & \ms{48.6}{15.0} & \ms{50.6}{15.6} & \ms{45.6}{14.1} & \ms{46.9}{14.2} & \ms{34.2}{16.5} & \ms{34.3}{16.1} & \ms{31.7}{16.2} & \ms{33.5}{16.3} \\
        & & & ATC  & \ms{33.2}{12.7} & \ms{29.9}{11.2} & \ms{32.7}{12.7} & \ms{33.5}{12.7} & \ms{23.7}{15.5} & \ms{25.5}{13.3} & \ms{23.1}{14.4} & \ms{23.5}{15.1} \\
        & & & TS-ATC  & \ms{31.6}{13.6} & \ms{37.6}{12.2} & \ms{30.6}{12.1} & \ms{31.3}{12.1} & \ms{23.5}{14.5} & \ms{28.3}{13.9} & \ms{25.4}{13.6} & \msb{22.9}{14.9} \\

        \midrule
        \midrule

        \multirow{15}{*}{\rotatebox{90}{\shortstack{AUC}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{6.8}{2.8} & \ms{9.4}{1.9} & \ms{6.5}{2.8} & \ms{7.2}{2.9} & --- & --- & --- & --- & \multirow{5}{*}{\msb{3.0}{1.1}} \\
        & & & TS  & \msbb{3.6}{1.8} & \ms{3.6}{0.8} & \ms{3.7}{1.9} & \ms{4.0}{2.1} & \ms{3.8}{2.3} & \ms{5.1}{2.6} & \ms{3.7}{2.3} & \ms{3.8}{2.3} \\
        & & & DoC  & \ms{6.3}{1.7} & \ms{3.9}{1.7} & \ms{5.9}{1.6} & \ms{7.3}{1.9} & \ms{4.6}{2.8} & \ms{3.7}{1.6} & \ms{4.4}{2.7} & \ms{4.8}{2.9} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR100}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & Vanilla  & \ms{9.2}{2.2} & \ms{17.4}{1.6} & \ms{8.9}{2.5} & \ms{10.3}{2.8} & --- & --- & --- & --- & \multirow{5}{*}{\msb{6.5}{0.7}} \\
        & & & TS  & \ms{10.3}{0.6} & \ms{14.0}{1.7} & \ms{9.9}{0.7} & \ms{10.3}{1.5} & \ms{7.9}{1.7} & \ms{7.1}{2.5} & \ms{6.8}{1.7} & \ms{7.0}{1.9} \\
        & & & DoC  & \ms{13.7}{1.8} & \ms{11.6}{1.3} & \ms{16.2}{2.2} & \ms{18.4}{2.5} & \ms{7.2}{2.3} & \ms{7.3}{1.4} & \msbb{6.6}{2.4} & \ms{6.8}{2.6} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){2-13}

        & \multirow{5}{*}{\rotatebox{90}{\shortstack{HAM10000}}} &  \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-7}}}  & Vanilla  &  \ms{20.2}{6.9} & \msb{13.7}{5.9} & \ms{19.1}{6.6} & \ms{20.3}{6.9} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{14.7}{3.4}} \\
        & & & TS  & \ms{17.0}{6.6} & \ms{15.6}{8.5} & \ms{17.6}{6.4} & \ms{18.6}{6.2} & \ms{16.0}{2.6} & \ms{15.8}{7.1} & \ms{17.0}{1.5} & \ms{17.9}{2.4} \\
        & & & DoC  & \ms{16.1}{6.7} & \ms{16.1}{7.5} & \ms{16.6}{6.6} & \ms{16.4}{6.7} & \ms{16.8}{7.0} & \ms{15.7}{2.4} & \ms{16.6}{6.8} & \ms{16.9}{7.1} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC & --- & --- & --- & --- & --- & --- & --- & ---  \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Dataset \\ and Training \\ Strategy}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{5}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Vanilla \\ Training}}} & Vanilla  & \ms{57.0}{10.4} & \ms{8.6}{5.3} & \ms{54.5}{10.4} & \ms{61.1}{10.5} & --- & --- & --- & --- & \multirow{5}{*}{---} \\
        & & & TS  & \ms{28.8}{9.6} & \ms{39.4}{9.5} & \ms{27.2}{9.9} & \ms{24.2}{11.1} & \ms{27.4}{4.4} & \ms{35.9}{6.1} & \ms{24.3}{3.7} & \ms{18.9}{3.4} \\
        & & & DoC  & \ms{36.1}{10.4} & \ms{32.4}{8.5} & \ms{35.0}{10.4} & \ms{37.4}{10.5} & \ms{34.1}{5.5} & \ms{28.9}{4.5} & \ms{32.9}{5.3} & \ms{35.2}{5.6}  \\
        & & & ATC  & \ms{23.1}{11.3} & \ms{20.2}{10.1} & \ms{22.9}{11.4} & \ms{23.2}{11.3} & \ms{15.7}{4.1} & \msbb{11.2}{5.2} & \ms{14.7}{4.2} & \ms{15.2}{4.1} \\
        & & & TS-ATC  & \ms{21.5}{9.9} & \ms{18.1}{9.1} & \ms{21.4}{11.3} & \ms{21.4}{11.4} & \ms{14.3}{3.4} & \msb{10.5}{6.4} & \ms{14.0}{3.4} & \ms{13.7}{3.5} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{30}{*}{\rotatebox{90}{\shortstack{Sensitivity}}} & \multirow{10}{*}{\rotatebox{90}{\shortstack{Cardiac-2D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-65}}} & Vanilla  & \ms{15.1}{6.5} & \ms{62.3}{9.2} & \ms{12.4}{5.9} & \ms{14.5}{6.3} & --- & --- & --- & --- & \multirow{5}{*}{\ms{3.3}{2.5}} \\
        & & & TS  & \ms{9.8}{5.8} & \ms{18.8}{7.8} & \ms{7.4}{5.3} & \ms{8.1}{5.3} & \ms{4.4}{3.7} & \ms{6.0}{6.3} & \ms{4.2}{3.2} & \ms{4.1}{3.1} \\
        & & & DoC  & \ms{14.4}{6.5} & \ms{13.5}{7.0} & \ms{11.8}{5.9} & \ms{13.8}{6.3} & \ms{5.1}{5.1} & \ms{5.5}{5.1} & \ms{4.6}{4.5} & \ms{4.9}{4.9} \\
        & & & ATC  & \msbb{3.2}{2.4} & \ms{18.8}{7.8} & \ms{3.3}{2.5} & \msbb{3.2}{2.4} & \msb{3.1}{2.5} & \ms{4.5}{5.9} & \msb{3.1}{2.5} & \msb{3.1}{2.5} \\
        & & & TS-ATC  &\ms{3.5}{5.3} & \ms{18.8}{7.8} & \ms{3.5}{2.7} & \ms{3.5}{2.8} & \ms{3.4}{3.4} & \ms{6.4}{9.1} & \ms{3.4}{3.4} & \ms{3.4}{3.5} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-4}}} & Vanilla  & \ms{11.1}{1.5} & \ms{66.2}{2.6} & \ms{9.1}{1.5} & \ms{10.7}{1.5} & --- & --- & --- & --- & \multirow{5}{*}{\ms{2.9}{0.2}} \\
        & & & TS  & \ms{7.1}{1.6} & \ms{13.7}{1.7} & \ms{5.6}{1.4} & \ms{6.1}{1.6} & \ms{4.3}{0.4} & \ms{4.2}{0.9} & \ms{4.3}{0.3} & \ms{4.3}{0.3} \\
        & & & DoC  & \ms{10.3}{1.5} & \ms{10.1}{1.8} & \ms{8.5}{1.5} & \ms{9.9}{1.5} & \ms{4.0}{0.8} & \ms{4.5}{0.6} & \ms{3.8}{0.7} & \ms{3.9}{0.8} \\
        & & & ATC  & \ms{2.9}{0.1} & \ms{13.7}{1.7} & \ms{2.9}{0.1} & \ms{2.9}{0.1} & \ms{3.6}{0.1} & \ms{4.0}{0.1} & \ms{3.6}{0.1} & \ms{3.6}{0.1} \\
        & & & TS-ATC  &\msbb{2.8}{1.4} & \ms{13.7}{1.7} & \msbb{2.8}{0.3} & \msb{2.7}{0.3} & \ms{3.7}{0.1} & \ms{5.5}{0.4} & \ms{3.7}{0.1} & \ms{3.7}{0.1} \\
        
        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Prostate-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}}  & Vanilla  & \ms{11.9}{8.6} & \ms{71.2}{8.3} & \ms{5.2}{4.3} & \ms{8.4}{6.4} & --- & --- & --- & --- & \multirow{5}{*}{\ms{4.1}{5.0}} \\
        & & & TS  & \ms{7.7}{7.1} & \ms{12.8}{10.3} & \msb{3.0}{2.9} & \ms{3.7}{3.5} & \ms{4.7}{6.6} & \ms{7.2}{10.3} & \ms{3.8}{3.2} & \ms{3.8}{3.5} \\
        & & & DoC  & \ms{11.7}{8.6} & \ms{5.3}{8.3} & \ms{5.1}{4.3} & \ms{8.2}{6.4} & \ms{6.1}{8.6} & \ms{5.4}{8.3} & \ms{4.1}{4.1} & \ms{4.8}{6.2} \\
        & & & ATC  & \ms{3.7}{4.7} & \ms{14.7}{10.5} & \ms{3.7}{4.7} & \ms{3.7}{4.7} & \msbb{3.5}{2.3} & \msbb{3.5}{2.3} & \msbb{3.5}{2.3} & \msbb{3.5}{2.3} \\
        & & & TS-ATC  &\ms{3.7}{2.9} & \ms{8.3}{6.4} & \ms{3.7}{4.7} & \ms{3.7}{4.7} & \msbb{3.5}{2.3} & \ms{3.7}{2.6} & \msbb{3.5}{2.3} & \msbb{3.5}{2.3} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-5}}}  & Vanilla  & \ms{11.6}{3.8} & \ms{71.9}{4.2} & \ms{6.6}{1.7} & \ms{6.8}{4.5} & --- & --- & --- & --- & \multirow{5}{*}{\ms{5.6}{0.7}} \\
        & & & TS  & \ms{6.3}{4.7} & \ms{13.8}{3.3} & \ms{6.4}{5.9} & \ms{6.4}{3.6} & \ms{5.4}{1.8} & \ms{8.2}{3.3} & \ms{6.5}{3.8} & \ms{6.4}{3.3} \\
        & & & DoC  & \ms{11.4}{3.8} & \msb{5.2}{3.5} & \ms{6.5}{1.7} & \ms{6.7}{4.4} & \ms{5.8}{3.8} & \msbb{5.3}{3.5} & \ms{6.2}{2.5} & \ms{5.6}{1.5} \\
        & & & ATC  & \ms{10.4}{10.0} & \ms{15.8}{3.2} & \ms{10.4}{10.0} & \ms{10.4}{10.0} & \ms{7.1}{6.4} & \ms{7.1}{6.4} & \ms{7.1}{6.4} & \ms{7.1}{6.4} \\
        & & & TS-ATC  &\ms{10.4}{5.9} & \ms{15.4}{10.3} & \ms{10.4}{10.0} & \ms{10.4}{10.0} & \ms{7.1}{6.4} & \ms{6.6}{6.1} & \ms{7.1}{6.4} & \ms{7.1}{6.4} \\

        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Brain Lesion-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}} & Vanilla  & \ms{20.2}{6.5} & \ms{75.6}{6.9} & \ms{12.6}{5.9} & \ms{16.3}{6.4} & --- & --- & --- & --- & \multirow{5}{*}{\msb{2.8}{4.8}} \\
        & & & TS  & \ms{15.9}{6.3} & \ms{23.3}{7.0} & \ms{10.7}{5.4} & \ms{11.5}{5.7} & \msbb{2.9}{5.6} & \ms{3.1}{6.9} & \ms{3.7}{6.1} & \ms{3.6}{6.0} \\
        & & & DoC  & \ms{20.1}{6.5} & \ms{23.3}{7.0} & \ms{12.6}{5.9} & \ms{16.3}{6.4} & \msb{2.8}{6.1} & \ms{3.0}{6.9} & \ms{3.2}{5.7} & \ms{3.0}{5.7} \\
        & & & ATC  & \ms{9.4}{4.8} & \ms{23.3}{7.0} & \ms{9.4}{4.8} & \ms{9.4}{4.8} & \ms{4.4}{7.3} & \ms{4.4}{7.3} & \ms{4.4}{7.3} & \ms{4.4}{7.3} \\
        & & & TS-ATC  & \ms{9.4}{5.4} & \ms{23.3}{7.0} & \ms{9.4}{4.8} & \ms{9.4}{4.8} & \ms{4.4}{7.3} & \ms{4.1}{6.8} & \ms{4.4}{7.3} & \ms{4.4}{7.3} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-12}}}  & Vanilla  &\ms{52.4}{14.8} & \ms{37.8}{17.0} & \ms{42.4}{12.4} & \ms{47.2}{13.0} & --- & --- & --- & --- & \multirow{5}{*}{\ms{29.3}{14.3}} \\
        & & & TS  & \ms{47.9}{14.5} & \ms{56.5}{16.2} & \ms{40.0}{12.3} & \ms{41.4}{12.4} & \ms{34.8}{15.5} & \ms{37.8}{17.4} & \ms{29.3}{12.7} & \ms{29.6}{12.8} \\
        & & & DoC  & \ms{52.3}{14.8} & \ms{56.5}{16.2} & \ms{42.4}{12.4} & \ms{47.1}{13.0} & \ms{35.5}{15.9} & \ms{37.6}{17.3} & \ms{31.1}{13.4} & \ms{32.8}{14.2} \\
        & & & ATC  & \ms{35.6}{11.3} & \ms{56.5}{16.2} & \ms{35.6}{11.3} & \ms{35.6}{11.3} & \ms{27.4}{11.9} & \msbb{27.2}{11.9} & \ms{27.4}{11.9} & \ms{27.4}{11.9} \\
        & & & TS-ATC  & \ms{35.6}{12.3} & \ms{56.5}{16.2} & \ms{35.6}{11.3} & \ms{35.6}{11.3} & \ms{27.4}{11.9} & \msb{15.6}{11.0} & \ms{27.4}{11.9} & \ms{27.4}{11.9} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}

        \multirow{30}{*}{\rotatebox{90}{\shortstack{Precision}}} & \multirow{10}{*}{\rotatebox{90}{\shortstack{Cardiac-2D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-65}}} & Vanilla  & \ms{9.5}{1.5} & \ms{55.0}{3.7} & \msb{8.2}{0.9} & \ms{9.3}{1.3} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{8.4}{0.8}} \\
        & & & TS  & \ms{10.8}{1.5} & \ms{17.7}{7.7} & \ms{11.0}{2.0} & \ms{11.0}{1.9} & \ms{10.1}{0.6} & \ms{52.1}{3.6} & \ms{10.1}{1.9} & \ms{9.3}{1.9} \\
        & & & DoC  & \ms{10.8}{1.6} & \ms{10.3}{1.4} & \ms{11.0}{1.3} & \ms{10.9}{1.5} & \ms{9.2}{0.6} & \ms{52.1}{3.6} & \ms{9.2}{1.0} & \ms{9.0}{0.7} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-4}}} & Vanilla  & \ms{8.6}{0.5} & \ms{56.4}{2.0} & \msbb{7.5}{0.5} & \ms{8.4}{0.3} & --- & --- & --- & --- & \multirow{5}{*}{\msb{7.0}{0.9}} \\
        & & & TS  & \ms{17.8}{1.5} & \ms{17.9}{0.7} & \ms{16.6}{1.5} & \ms{16.8}{1.5} & \ms{7.9}{0.6} & \ms{54.8}{2.0} & \ms{7.8}{2.0} & \msb{7.0}{1.6} \\
        & & & DoC  & \ms{16.7}{1.6} & \ms{24.0}{1.6} & \ms{15.7}{1.5} & \ms{16.5}{1.6} & \msbb{7.5}{0.4} & \ms{54.8}{2.0} & \ms{7.8}{2.1} & \msbb{7.5}{0.4} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        
        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Prostate-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}}  & Vanilla  & \ms{9.3}{3.4} & \ms{11.9}{5.8} & \ms{6.5}{2.8} & \ms{8.8}{3.2} & --- & --- & --- & --- & \multirow{5}{*}{\ms{3.1}{4.5}} \\
        & & & TS  & \ms{6.3}{3.4} & \ms{6.3}{2.1} & \msb{2.6}{3.1} & \msbb{2.7}{3.2} & \ms{7.7}{8.4} & \ms{11.2}{5.8} & \ms{6.5}{5.4} & \ms{6.6}{6.1} \\
        & & & DoC  & \ms{6.3}{2.5} & \ms{9.1}{7.4} & \ms{3.3}{2.6} & \ms{4.6}{2.6} & \ms{7.4}{9.0} & \ms{11.4}{5.8} & \ms{5.8}{4.8} & \ms{6.0}{5.6} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-5}}}  & Vanilla  & \ms{17.4}{9.3} & \ms{22.3}{11.7} & \ms{11.9}{7.3} & \ms{16.1}{8.8} & --- & --- & --- & --- & \multirow{5}{*}{\msb{3.7}{2.7}} \\
        & & & TS  & \ms{6.4}{2.6} & \ms{9.1}{7.4} & \msbb{4.6}{5.7} & \ms{5.1}{5.3} & \ms{8.3}{3.0} & \ms{21.4}{11.6} & \ms{6.6}{1.0} & \ms{6.1}{1.5} \\
        & & & DoC  & \ms{9.2}{8.1} & \ms{8.3}{4.6} & \ms{6.7}{7.9} & \ms{8.6}{8.7} & \ms{7.4}{3.0} & \ms{21.6}{11.6} & \ms{6.4}{1.6} & \ms{5.9}{1.4} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Brain Lesion-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}} & Vanilla  & \ms{16.9}{8.4} & \ms{20.6}{9.9} & \ms{13.7}{7.4} & \ms{16.3}{8.2} & --- & --- & --- & --- & \multirow{5}{*}{\ms{5.7}{7.3}} \\
        & & & TS  & \ms{11.3}{5.0} & \ms{20.6}{9.9} & \ms{9.9}{7.6} & \ms{5.8}{8.6} & \msb{3.2}{5.9} & \ms{20.4}{9.9} & \msbb{4.6}{7.5} & \ms{5.1}{7.8} \\
        & & & DoC  &\ms{22.5}{7.6} & \ms{20.6}{9.9} & \ms{12.9}{6.1} & \ms{19.4}{6.8} & \msb{3.2}{5.7} & \ms{20.4}{9.9} & \msbb{4.6}{7.3} & \ms{4.7}{7.1} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-12}}}  & Vanilla  & \ms{23.6}{8.4} & \ms{38.5}{17.3} & \ms{20.1}{8.6} & \ms{23.0}{8.6} & --- & --- & --- & --- & \multirow{5}{*}{\ms{7.9}{5.3}} \\
        & & & TS  & \ms{12.4}{9.5} & \ms{38.5}{17.3} & \ms{13.1}{8.2} & \ms{7.9}{5.9} & \msb{6.5}{4.9} & \ms{38.3}{17.4} & \ms{12.2}{8.7} & \ms{12.4}{8.5} \\
        & & & DoC  & \ms{26.1}{13.8} & \ms{38.5}{17.3} & \ms{15.2}{12.6} & \ms{23.0}{13.7} & \msbb{6.8}{4.9} & \ms{38.3}{17.4} & \ms{10.8}{8.1} & \ms{9.9}{7.4} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---   \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{30}{*}{\rotatebox{90}{\shortstack{Accuracy}}} & \multirow{10}{*}{\rotatebox{90}{\shortstack{Cardiac-2D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-65}}} & Vanilla  & \ms{0.8}{0.3} & \ms{80.9}{0.2} & \ms{0.7}{0.3} & \ms{0.8}{0.3} & --- & --- & --- & --- & \multirow{5}{*}{\ms{0.3}{0.5}} \\
        & & & TS  & \msbb{0.2}{0.4} & \ms{1.2}{0.5} & \ms{0.3}{0.6} & \ms{0.3}{0.6} & \msbb{0.2}{0.4} & \ms{0.7}{0.5} & \ms{0.3}{0.6} & \ms{0.3}{0.6} \\
        & & & DoC  & \msbb{0.2}{0.3} & \msb{0.1}{0.2} & \ms{0.3}{0.5} & \ms{0.3}{0.5} & \msbb{0.2}{0.3} & \msbb{0.2}{0.2} & \ms{0.3}{0.5} & \ms{0.3}{0.5} \\
        & & & ATC  & \ms{0.4}{0.7} & \ms{1.0}{0.3} & \ms{0.4}{0.8} & \ms{0.4}{0.7} & \ms{0.4}{0.8} & \ms{0.6}{0.6} & \ms{0.4}{0.8} & \ms{0.4}{0.8} \\
        & & & TS-ATC  & \ms{0.4}{0.6} & \ms{1.2}{0.5} & \ms{0.4}{0.8} & \ms{0.4}{0.8} & \ms{0.5}{0.8} & \ms{0.9}{0.4} & \ms{0.5}{0.8} & \ms{0.5}{0.8} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-4}}} & Vanilla  &\ms{0.5}{0.0} & \ms{81.9}{0.1} & \ms{0.4}{0.0} & \ms{0.5}{0.0} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{0.1}{0.0}} \\
        & & & TS  & \ms{0.4}{0.0} & \ms{0.6}{0.0} & \ms{0.4}{0.0} & \ms{0.4}{0.0} & \ms{0.3}{0.0} & \ms{0.3}{0.0} & \ms{0.3}{0.0} & \ms{0.2}{0.0}\\
        & & & DoC  & \ms{0.3}{0.0} & \ms{0.8}{0.0} & \ms{0.3}{0.0} & \ms{0.3}{0.0} & \ms{0.2}{0.0} & \ms{0.6}{0.0} & \ms{0.2}{0.0} & \ms{0.2}{0.0} \\
        & & & ATC  & \msb{0.0}{0.0} & \ms{0.6}{0.0} & \msb{0.0}{0.0} & \msb{0.0}{0.0} & \msbb{0.1}{0.0} & \ms{0.4}{0.0} & \msbb{0.1}{0.0} & \msbb{0.1}{0.0} \\
        & & & TS-ATC  & \msb{0.0}{0.0} & \ms{0.6}{0.0} & \msb{0.0}{0.0} & \msb{0.0}{0.0} & \msbb{0.1}{0.0} & \ms{0.5}{0.0} & \msbb{0.1}{0.0} & \msbb{0.1}{0.0} \\

        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Prostate-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}}  & Vanilla  & \ms{0.3}{0.2} & \ms{73.9}{0.3} & \ms{0.3}{0.6} & \ms{0.4}{0.5} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{0.2}{0.4}} \\
        & & & TS  & \msbb{0.2}{0.3} & \msb{0.1}{0.2} & \ms{0.4}{0.6} & \ms{0.3}{0.6} & \msbb{0.2}{0.3} & \msb{0.1}{0.2} & \ms{0.4}{0.6} & \ms{0.3}{0.6} \\
        & & & DoC  &  \msbb{0.2}{0.3} & \msbb{0.2}{0.2} & \ms{0.3}{0.6} & \ms{0.3}{0.6} & \msbb{0.2}{0.3} & \msbb{0.2}{0.2} & \ms{0.3}{0.6} & \ms{0.3}{0.6} \\
        & & & ATC  & \ms{0.4}{0.7} & \ms{0.4}{0.2} & \ms{0.4}{0.7} & \ms{0.4}{0.7} & \ms{0.4}{0.7} & \msb{0.1}{0.1} & \ms{0.4}{0.7} & \ms{0.4}{0.7} \\
        & & & TS-ATC  &\ms{0.4}{0.6} & \ms{0.4}{0.6} & \ms{0.4}{0.7} & \ms{0.4}{0.7} & \ms{0.4}{0.7} & \ms{0.4}{0.6} & \ms{0.4}{0.7} & \ms{0.4}{0.7} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-5}}}  & Vanilla  & \ms{0.5}{0.2} & \ms{74.1}{0.2} & \msbb{0.1}{0.0} & \ms{0.3}{0.1} & --- & --- & --- & --- & \multirow{5}{*}{\msb{0.0}{0.0}} \\
        & & & TS  & \msb{0.0}{0.0} & \ms{0.3}{0.2} & \ms{0.4}{0.3} & \ms{0.3}{0.2} & \msbb{0.1}{0.0} & \ms{0.3}{0.2} & \ms{0.4}{0.3} & \ms{0.3}{0.2} \\
        & & & DoC  &  \ms{0.3}{0.2} & \ms{0.3}{0.2} & \msbb{0.1}{0.1} & \msbb{0.1}{0.1} & \ms{0.3}{0.1} & \ms{0.2}{0.1} & \ms{0.2}{0.1} & \msbb{0.1}{0.0} \\
        & & & ATC  & \ms{0.6}{0.4} & \ms{0.7}{0.3} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.2}{0.1} & \ms{0.6}{0.4} & \ms{0.6}{0.4} \\
        & & & TS-ATC  &\ms{0.6}{0.3} & \ms{0.4}{0.3} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.6}{0.4} & \ms{0.6}{0.4} \\
        
        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Brain Lesion-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}} & Vanilla  &\msb{0.1}{0.2} & \ms{96.8}{0.3} & \msb{0.1}{0.4} & \msbb{0.2}{0.4} & --- & --- & --- & --- & \multirow{5}{*}{\msb{0.1}{0.3}} \\
        & & & TS  &\msb{0.1}{0.2} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.4} & \msb{0.1}{0.2} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.4} \\
        & & & DoC  &\msb{0.1}{0.2} & \msb{0.1}{0.0} & \msb{0.1}{0.4} & \msb{0.1}{0.4} & \msb{0.1}{0.2} & \msb{0.1}{0.0} & \msb{0.1}{0.4} & \msb{0.1}{0.4} \\
        & & & ATC  &\msb{0.1}{0.5} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.5} & \msb{0.1}{0.5} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.5} \\
        & & & TS-ATC  &\msb{0.1}{0.5} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.5} & \msb{0.1}{0.5} & \msb{0.1}{0.0} & \msb{0.1}{0.5} & \msb{0.1}{0.5} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-12}}}  & Vanilla  &\msbb{0.2}{0.1} & \ms{96.5}{0.2} & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & --- & --- & --- & --- & \multirow{5}{*}{\msb{0.1}{0.1}} \\
        & & & TS  &\msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} \\
        & & & DoC  &\msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} \\
        & & & ATC  & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} \\
        & & & TS-ATC  &\msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} & \msbb{0.2}{0.1} & \msb{0.1}{0.1} & \msb{0.1}{0.1} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Evaluation \\  Metric and \\ Dataset}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}

        \multirow{30}{*}{\rotatebox{90}{\shortstack{AUC}}} & \multirow{10}{*}{\rotatebox{90}{\shortstack{Cardiac-2D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-65}}} & Vanilla  & \ms{2.9}{0.6} & \ms{45.6}{0.8} & \ms{3.0}{0.7} & \ms{2.7}{0.6} & --- & --- & --- & --- & \multirow{5}{*}{\msb{2.3}{0.4}} \\
        & & & TS  &\ms{4.3}{1.0} & \ms{3.1}{0.8} & \ms{4.3}{1.1} & \ms{4.1}{1.0} & \ms{2.5}{0.5} & \ms{33.1}{0.6} & \msbb{2.4}{0.4} & \msb{2.3}{0.4} \\
        & & & DoC  & \ms{3.4}{0.6} & \ms{5.0}{1.3} & \ms{3.5}{0.7} & \ms{3.2}{0.6} & \ms{2.5}{0.5} & \ms{19.2}{0.3} & \msbb{2.4}{0.4} & \msb{2.3}{0.4} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-4}}} & Vanilla  & \ms{2.3}{0.5} & \ms{45.3}{0.2} & \ms{2.3}{0.5} & \msbb{2.2}{0.4} & --- & --- & --- & --- & \multirow{5}{*}{\msb{2.1}{0.5}} \\
        & & & TS  & \ms{2.8}{0.3} & \ms{2.6}{0.5} & \ms{2.7}{0.3} & \ms{2.6}{0.3} & \msbb{2.2}{0.5} & \ms{32.5}{0.2} & \msbb{2.2}{0.5} & \msbb{2.2}{0.5} \\
        & & & DoC  & \ms{2.5}{0.4} & \ms{3.2}{0.3} & \ms{2.5}{0.4} & \ms{2.4}{0.4} & \msbb{2.2}{0.5} & \ms{19.1}{0.3} & \msbb{2.2}{0.5} & \msb{2.1}{0.5} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\

        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Prostate-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}}  & Vanilla  & \msbb{0.4}{1.3} & \ms{18.1}{1.6} & \msbb{0.4}{1.3} & \msbb{0.4}{1.3} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{0.4}{1.1}} \\
        & & & TS  & \ms{0.6}{1.0} & \ms{0.9}{1.1} & \ms{0.5}{1.2} & \ms{0.5}{1.2} & \msbb{0.4}{1.3} & \ms{17.5}{1.5} & \msbb{0.4}{1.3} & \msbb{0.4}{1.3} \\
        & & & DoC  &\msb{0.3}{1.3} & \ms{1.0}{0.6} & \msb{0.3}{1.3} & \msb{0.3}{1.3} & \msbb{0.4}{1.3} & \ms{17.0}{1.5} & \msbb{0.4}{1.3} & \msbb{0.4}{1.3} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-5}}}  & Vanilla  & \ms{1.3}{0.9} & \ms{16.6}{0.7} & \ms{1.1}{0.9} & \ms{1.3}{0.9} & --- & --- & --- & --- & \multirow{5}{*}{\ms{0.9}{0.9}} \\
        & & & TS  & \msbb{0.8}{0.7} & \msb{0.7}{0.6} & \msbb{0.8}{0.9} & \msbb{0.8}{0.8} & \ms{1.3}{0.9} & \ms{16.0}{0.7} & \ms{1.2}{0.9} & \ms{1.3}{0.9} \\
        & & & DoC  &\ms{1.1}{0.9} & \msbb{0.8}{0.6} & \ms{1.0}{0.9} & \ms{1.1}{0.9} & \ms{1.3}{0.9} & \ms{15.5}{0.6} & \ms{1.2}{0.9} & \ms{1.3}{0.9} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\

        \cmidrule(r){2-13}

        & \multirow{10}{*}{\rotatebox{90}{\shortstack{Brain Lesion-3D}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Synthetic-83}}} & Vanilla  & \ms{0.9}{1.5} & \ms{2.6}{0.5} & \ms{0.7}{1.5} & \ms{0.9}{1.5} & --- & --- & --- & --- & \multirow{5}{*}{\msb{0.5}{1.4}} \\
        & & & TS  & \msbb{0.6}{1.3} & \ms{1.1}{1.5} & \msbb{0.6}{1.5} & \msb{0.5}{1.5} & \msb{0.5}{1.4} & \ms{2.2}{0.7} & \msb{0.5}{1.5} & \msb{0.5}{1.5} \\
        & & & DoC  &\ms{0.8}{1.5} & \ms{1.1}{1.5} & \msbb{0.6}{1.5} & \ms{0.8}{1.5} & \msb{0.5}{1.5} & \ms{2.1}{0.7} & \msb{0.5}{1.5} & \msb{0.5}{1.5} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & --- \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Natural-12}}}  & Vanilla  &\ms{6.0}{4.4} & \ms{6.0}{5.0} & \ms{6.7}{4.9} & \ms{6.5}{4.7} & --- & --- & --- & --- & \multirow{5}{*}{\msb{5.4}{4.4}} \\
        & & & TS  & \msb{5.4}{4.4} & \ms{6.2}{4.5} & \ms{6.7}{5.0} & \ms{6.6}{4.9} & \msb{5.4}{4.3} & \ms{6.2}{5.1} & \ms{6.5}{4.9} & \ms{6.1}{4.7} \\
        & & & DoC  & \ms{5.9}{4.4} & \ms{6.2}{4.5} & \ms{6.6}{4.9} & \ms{6.4}{4.7} & \msbb{5.5}{4.4} & \ms{6.3}{5.1} & \ms{6.5}{4.9} & \ms{6.1}{4.7} \\
        & & & ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        & & & TS-ATC  & --- & --- & --- & --- & --- & --- & --- & ---  \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Dataset \\ and Training \\ Strategy}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{20}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{20}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{25.2}{8.2} & \ms{21.8}{8.5} & \ms{49.8}{10.3} & \ms{13.0}{2.7} & --- & --- & --- & --- & \multirow{5}{*}{\ms{11.5}{6.4}} \\
        & & & TS  & \ms{27.9}{8.0} & \ms{32.9}{11.0} & \ms{27.3}{7.8} & \ms{27.7}{8.2} & \ms{15.7}{7.7} & \ms{23.5}{11.9} & \ms{14.3}{6.9} & \ms{14.4}{7.4} \\
        & & & DoC  & \ms{31.5}{10.2} & \ms{32.8}{11.0} & \ms{31.9}{10.3} & \ms{29.6}{9.1} & \ms{19.9}{9.9} & \ms{23.5}{11.9} & \ms{20.4}{10.2} & \ms{16.0}{7.8} \\
        & & & ATC  &  \ms{22.0}{5.6} & \ms{36.5}{10.3} & \ms{28.3}{8.8} & \ms{26.7}{8.1} & \msbb{9.4}{6.2} & \ms{29.0}{14.3} & \ms{13.3}{7.1} & \ms{12.0}{6.6} \\
        & & & TS-ATC  & \ms{22.3}{7.8} & \ms{36.5}{10.3} & \ms{22.2}{5.1} & \ms{25.5}{7.4} & \msb{8.8}{5.0} & \ms{29.1}{14.3} & \msb{8.8}{5.2} & \ms{11.6}{6.7} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{36.6}{8.2} & \ms{17.3}{4.7} & \ms{35.3}{7.9} & \ms{39.0}{8.5} & --- & --- & --- & --- & \multirow{5}{*}{\msb{8.0}{3.2}} \\
        & & & TS  & \ms{21.9}{6.3} & \ms{27.6}{9.0} & \ms{21.3}{6.0} & \ms{19.6}{5.2} & \ms{11.1}{5.2} & \ms{15.7}{8.1} & \ms{10.4}{4.5} & \ms{9.3}{3.8} \\
        & & & DoC  & \ms{25.5}{7.9} & \ms{24.2}{7.4} & \ms{25.0}{7.6} & \ms{26.4}{8.3} & \ms{13.9}{7.0} & \ms{12.8}{6.1} & \ms{13.4}{6.6} & \ms{15.0}{7.7} \\
        & & & ATC  & \ms{18.5}{4.7} & \ms{16.3}{4.8} & \ms{18.3}{4.6} & \ms{18.5}{4.7} & \msbb{8.1}{3.2} & \ms{9.8}{3.2} & \msb{8.0}{3.2} & \msbb{8.1}{3.2} \\
        & & & TS-ATC  & \ms{16.9}{6.0} & \ms{17.2}{5.7} & \ms{16.1}{4.2} & \ms{16.2}{4.3} & \ms{8.4}{3.2} & \ms{12.6}{4.9} & \ms{9.1}{3.3} & \ms{8.8}{3.3} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{39.7}{9.1} & \ms{17.3}{4.7} & \ms{38.2}{8.9} & \ms{44.4}{10.1} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{10.5}{5.8}} \\
        & & & TS  & \ms{25.1}{7.4} & \ms{32.5}{10.8} & \ms{24.6}{7.2} & \ms{23.4}{6.7} & \ms{14.2}{6.6} & \ms{20.0}{10.1} & \ms{13.6}{6.3} & \ms{12.8}{6.0} \\
        & & & DoC  & \ms{28.9}{8.7} & \ms{28.7}{9.1} & \ms{28.3}{8.4} & \ms{31.2}{9.8} & \ms{16.9}{8.0} & \ms{16.8}{8.0} & \ms{16.3}{7.6} & \ms{19.3}{9.3} \\
        & & & ATC  & \ms{20.8}{5.3} & \ms{18.0}{5.3} & \ms{20.2}{5.3} & \ms{20.7}{5.3} & \ms{10.8}{6.2} & \ms{12.9}{5.9} & \ms{10.6}{6.3} & \msb{10.3}{5.7} \\
        & & & TS-ATC  & \ms{18.7}{7.2} & \ms{21.5}{6.2} & \ms{17.8}{5.8} & \ms{17.4}{6.3} & \ms{11.5}{7.0} & \ms{15.2}{6.3} & \ms{11.7}{6.5} & \ms{12.2}{6.7} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{33.1}{6.0} & \ms{21.5}{4.5} & \ms{31.6}{5.8} & \ms{36.2}{6.4} & --- & --- & --- & ---& \multirow{5}{*}{\msb{7.4}{3.8}} \\
        & & & TS  & \ms{20.2}{4.9} & \ms{26.1}{7.1} & \ms{19.6}{5.0} & \ms{17.7}{5.3} & \ms{10.3}{4.6} & \ms{14.9}{6.4} & \ms{9.9}{4.4} & \ms{9.5}{4.1} \\
        & & & DoC  & \ms{23.2}{5.8} & \ms{22.9}{5.9} & \ms{22.5}{5.6} & \ms{24.3}{6.2} & \ms{12.2}{5.1} & \ms{12.4}{5.4} & \ms{11.6}{4.9} & \ms{13.3}{5.7} \\
        & & & ATC  & \ms{17.5}{4.3} & \ms{17.4}{5.5} & \ms{16.4}{4.5} & \ms{17.4}{4.3} & \msb{7.4}{3.9} & \ms{12.5}{6.4} & \msb{7.4}{3.8} & \msb{7.4}{3.9} \\
        & & & TS-ATC  & \ms{15.5}{5.0} & \ms{19.4}{6.3} & \ms{15.9}{4.6} & \ms{16.0}{4.7} & \msbb{9.2}{5.0} & \ms{14.9}{6.9} & \ms{10.6}{6.2} & \ms{10.5}{6.2} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Dataset \\ and Training \\ Strategy}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{20}{*}{\rotatebox{90}{\shortstack{CIFAR10}}} & \multirow{20}{*}{\rotatebox{90}{\shortstack{Synthetic-95}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{37.3}{9.3} & \ms{8.3}{7.2} & \ms{52.4}{9.4} & \ms{20.2}{8.9} & --- & --- & --- & --- & \multirow{5}{*}{\ms{12.4}{11.7}} \\
        & & & TS  & \ms{12.4}{7.7} & \ms{22.5}{10.9} & \ms{11.2}{7.7} & \ms{10.5}{9.4} & \ms{13.6}{10.3} & \ms{20.2}{13.6} & \ms{12.7}{10.3} & \ms{11.1}{10.7}\\
        & & & DoC  & \ms{18.4}{9.3} & \ms{22.4}{10.9} & \ms{19.0}{9.4} & \ms{14.0}{9.3} & \ms{18.2}{11.9} & \ms{20.2}{13.6} & \ms{18.8}{12.2} & \ms{14.3}{11.0} \\
        & & & ATC  &  \msb{4.5}{6.0} & \ms{26.4}{12.9} & \ms{8.1}{9.8} & \ms{8.0}{8.7} & \ms{6.4}{8.8} & \ms{23.1}{17.1} & \ms{8.3}{9.8} & \ms{8.2}{9.5} \\
        & & & TS-ATC  & \ms{5.8}{7.7} & \ms{26.5}{12.9} & \msbb{5.3}{5.4} & \ms{7.6}{8.0} & \ms{7.5}{8.9} & \ms{23.1}{17.1} & \ms{7.3}{9.1} & \ms{8.0}{9.1} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{30.5}{7.9} & \ms{31.9}{6.6} & \ms{28.3}{7.6} & \ms{34.6}{8.2} & --- & --- & --- & --- & \multirow{5}{*}{\ms{5.5}{6.9}} \\
        & & & TS  & \ms{8.1}{6.2} & \ms{15.0}{8.4} & \ms{7.4}{5.6} & \ms{5.9}{4.6} & \ms{9.7}{9.3} & \ms{15.5}{10.7} & \ms{8.8}{9.0} & \ms{7.4}{8.5} \\
        & & & DoC  & \ms{13.0}{7.9} & \ms{10.3}{6.8} & \ms{12.3}{7.6} & \ms{14.1}{8.2} & \ms{13.6}{9.9} & \ms{11.5}{9.3} & \ms{12.9}{9.6} & \ms{14.6}{10.3} \\
        & & & ATC  & \ms{5.9}{5.4} & \msbb{4.3}{2.6} & \ms{5.7}{5.2} & \ms{5.9}{5.4} & \ms{6.7}{8.6} & \ms{5.2}{5.7} & \ms{6.3}{7.8} & \ms{6.6}{8.4} \\
        & & & TS-ATC  & \ms{4.4}{5.6} & \ms{4.8}{3.3} & \msb{3.9}{2.9} & \msb{3.9}{3.0} & \ms{5.8}{8.0} & \ms{5.1}{4.6} & \ms{5.5}{7.2} & \ms{5.6}{7.3} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{30.8}{7.1} & \ms{30.4}{7.0} & \ms{28.3}{6.8} & \ms{38.8}{8.3} & --- & --- & --- & --- & \multirow{5}{*}{\ms{4.0}{3.1}} \\
        & & & TS  & \ms{9.2}{5.4} & \ms{18.6}{9.2} & \ms{8.4}{5.3} & \ms{6.9}{5.1} & \ms{10.1}{7.1} & \ms{17.8}{10.6} & \ms{9.1}{6.9} & \ms{7.7}{6.4} \\
        & & & DoC  & \ms{14.4}{7.1} & \ms{13.0}{7.1} & \ms{13.5}{6.8} & \ms{17.3}{8.3} & \ms{14.2}{8.1} & \ms{13.1}{8.7} & \ms{13.4}{7.8} & \ms{16.5}{9.2} \\
        & & & ATC  & \ms{5.4}{4.4} & \ms{4.8}{3.4} & \ms{4.6}{4.4} & \ms{5.2}{4.4} & \ms{4.7}{4.1} & \ms{5.0}{2.9} & \ms{4.4}{3.7} & \ms{4.3}{3.7} \\
        & & & TS-ATC  & \msbb{3.9}{5.3} & \ms{4.3}{4.2} & \ms{4.4}{2.6} & \ms{4.8}{2.9} & \ms{4.0}{3.6} & \ms{6.0}{3.6} & \msb{3.5}{2.9} & \msb{3.5}{2.4} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{24.9}{4.8} & \ms{36.8}{4.5} & \ms{22.2}{4.7} & \ms{29.9}{5.1} & --- & --- & --- & ---& \multirow{5}{*}{\ms{5.5}{4.2}} \\
        & & & TS  & \ms{5.6}{4.3} & \ms{12.8}{5.9} & \ms{4.9}{4.3} & \ms{5.1}{4.0} & \ms{4.4}{2.6} & \ms{10.5}{5.2} & \ms{3.5}{2.3} & \ms{3.0}{2.8} \\
        & & & DoC  & \ms{9.6}{4.8} & \ms{8.0}{4.6} & \ms{8.5}{4.7} & \ms{10.7}{5.1} & \ms{7.8}{3.7} & \ms{6.6}{3.6} & \ms{6.9}{3.4} & \ms{8.7}{4.0} \\
        & & & ATC  & \ms{4.6}{3.7} & \ms{8.8}{6.8} & \ms{4.2}{3.5} & \ms{4.5}{3.6} & \msb{2.4}{2.1} & \ms{7.8}{6.0} & \ms{3.2}{2.5} & \msbb{2.5}{2.2} \\
        & & & TS-ATC  & \ms{5.1}{4.3} & \ms{10.8}{8.2} & \ms{6.3}{4.7} & \ms{6.4}{4.8} & \ms{3.9}{3.0} & \ms{8.3}{6.3} & \ms{4.9}{3.7} & \ms{4.7}{3.5} \\
        
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccc}
    \toprule
        \multicolumn{3}{c}{\multirow{3}{*}{\shortstack{Dataset \\ and Training \\ Strategy}}} & &  \multicolumn{9}{c}{Confidence Score}  \\
        & & & \multirow{2}{*}{\shortstack{Estimation \\ Algorithm}} & \multicolumn{4}{c}{Class-Agnostic} & \multicolumn{4}{c}{Class-Specific} & \multirow{2}{*}{\shortstack{MOVAL \\ Ensemble}} \\
        & & & & MCP & Energy & Entropy & Doctor & MCP & Energy & Entropy & Doctor \\
        \cmidrule(r){1-3} \cmidrule(r){4-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12} \cmidrule(lr){13-13}
        
        \multirow{40}{*}{\rotatebox{90}{\shortstack{Brain Lesion-3D}}} & \multirow{20}{*}{\rotatebox{90}{\shortstack{Synthetic-42}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{24.8}{9.7} & \ms{70.2}{10.0} & \ms{21.6}{7.5} & \ms{23.3}{8.5} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{2.6}{4.2}} \\
        & & & TS  & \ms{22.5}{8.9} & \ms{25.9}{10.5} & \ms{19.6}{6.8} & \ms{20.2}{7.1} & \ms{5.8}{9.0} & \ms{6.6}{10.4} & \ms{2.8}{4.7} & \ms{2.9}{4.8} \\
        & & & DoC  & \ms{24.8}{9.7} & \ms{25.9}{10.5} & \ms{21.5}{7.5} & \ms{23.2}{8.5} & \ms{5.8}{9.2} & \ms{6.5}{10.2} & \ms{4.0}{6.8} & \ms{4.8}{7.9} \\
        & & & ATC  & \ms{17.1}{5.2} & \ms{25.9}{10.5} & \ms{17.1}{5.2} & \ms{17.1}{5.2} & \ms{2.7}{4.0} & \ms{2.7}{4.0} & \ms{2.7}{4.0} & \ms{2.7}{4.0} \\
        & & & TS-ATC  &\ms{17.1}{6.8} & \ms{25.9}{10.5} & \ms{17.1}{5.2} & \ms{17.1}{5.2} & \ms{2.7}{4.0} & \msb{2.5}{3.4} & \ms{2.7}{4.0} & \ms{2.7}{4.0} \\

        \cmidrule(r){3-13}

        &  & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  &\ms{26.4}{14.6} & \ms{52.4}{12.2} & \ms{20.5}{10.0} & \ms{23.4}{12.1} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{2.5}{3.8}} \\
        & & & TS  & \ms{24.0}{13.4} & \ms{28.6}{16.3} & \ms{18.7}{9.0} & \ms{19.7}{9.7} & \ms{8.9}{13.7} & \ms{10.3}{16.1} & \ms{3.3}{5.1} & \ms{3.6}{5.5} \\
        & & & DoC  & \ms{26.4}{14.6} & \ms{24.7}{15.1} & \ms{20.5}{10.0} & \ms{23.4}{12.1} & \ms{8.9}{13.9} & \ms{9.4}{14.5} & \ms{5.6}{8.9} & \ms{7.1}{11.2} \\
        & & & ATC  & \ms{15.9}{6.5} & \ms{28.5}{16.3} & \ms{15.9}{6.5} & \ms{15.9}{6.5} & \msb{1.6}{2.4} & \msb{1.6}{2.3} & \msb{1.6}{2.4} & \msb{1.6}{2.4} \\
        & & & TS-ATC  & \ms{15.9}{9.0} & \ms{28.6}{16.3} & \ms{15.9}{6.5} & \ms{15.9}{6.5} & \msb{1.6}{2.4} & \msb{1.6}{2.1} & \msb{1.6}{2.4} & \msb{1.6}{2.4} \\

        \cmidrule(r){3-13}

        & & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{27.6}{15.4} & \ms{67.6}{18.4} & \ms{15.2}{6.8} & \ms{21.7}{9.8} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{2.8}{4.5}} \\
        & & & TS  & \ms{26.7}{15.0} & \ms{31.3}{18.7} & \ms{20.9}{9.0} & \ms{22.1}{10.0} & \ms{10.0}{15.8} & \ms{11.9}{18.6} & \msb{2.7}{4.8} & \ms{2.9}{5.2} \\
        & & & DoC  & \ms{27.5}{15.3} & \ms{31.3}{18.7} & \ms{19.6}{8.2} & \ms{21.8}{9.8} & \ms{8.9}{14.0} & \ms{11.8}{18.5} & \ms{3.0}{5.6} & \ms{5.0}{8.3} \\
        & & & ATC  & \ms{13.6}{6.2} & \ms{31.3}{18.7} & \ms{13.6}{6.2} & \ms{13.6}{6.2} & \ms{3.1}{4.8} & \ms{3.1}{4.8} & \ms{3.1}{4.8} & \ms{3.1}{4.8} \\
        & & & TS-ATC  & \ms{13.6}{9.0} & \ms{31.3}{18.7} & \ms{13.6}{6.2} & \ms{13.6}{6.2} & \ms{3.1}{4.8} & \ms{3.7}{5.8} & \ms{3.1}{4.8} & \ms{3.1}{4.8} \\

        \cmidrule(r){3-13}

        &  & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{30.5}{17.9} & \ms{63.3}{19.3} & \ms{21.2}{11.3} & \ms{26.0}{14.3} & --- & --- & --- & --- & \multirow{5}{*}{\ms{3.5}{5.5}} \\
        & & & TS  & \ms{27.5}{16.8} & \ms{33.6}{20.3} & \ms{21.8}{11.6} & \ms{22.7}{12.4} & \ms{11.7}{17.6} & \ms{13.5}{20.2} & \ms{4.5}{7.1} & \ms{4.9}{7.6} \\
        & & & DoC  & \ms{30.4}{17.9} & \ms{32.1}{20.0} & \ms{21.5}{11.4} & \ms{26.0}{14.3} & \ms{11.3}{17.0} & \ms{13.2}{19.9} & \ms{6.5}{9.9} & \ms{8.7}{13.0} \\
        & & & ATC  & \ms{17.7}{7.7} & \ms{33.6}{20.3} & \ms{17.7}{7.7} & \ms{17.7}{7.7} & \msb{2.4}{4.3} & \msb{2.4}{4.3} & \msb{2.4}{4.3} & \msb{2.4}{4.3} \\
        & & & TS-ATC  & \ms{17.7}{11.6} & \ms{33.6}{20.3} & \ms{17.7}{7.7} & \ms{17.7}{7.7} & \msb{2.4}{4.3} & \msbb{2.7}{3.7} & \msb{2.4}{4.3} & \msb{2.4}{4.3} \\

        \cmidrule(r){2-13}

        & \multirow{20}{*}{\rotatebox{90}{\shortstack{Natural-12}}} & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{52.5}{15.3} & \ms{38.3}{18.7} & \ms{48.7}{13.3} & \ms{50.7}{14.2} & --- & --- & --- & --- & \multirow{5}{*}{\msbb{29.6}{11.5}} \\
        & & & TS  & \ms{50.2}{14.8} & \ms{53.8}{15.9} & \ms{46.6}{12.7} & \ms{47.3}{13.0} & \ms{34.5}{15.6} & \ms{35.1}{16.6} & \ms{30.3}{12.2} & \ms{30.5}{12.3} \\
        & & & DoC  & \ms{52.5}{15.3} & \ms{53.8}{15.9} & \ms{48.7}{13.3} & \ms{50.6}{14.2} & \ms{33.9}{15.7} & \ms{35.0}{16.5} & \ms{31.4}{13.4} & \ms{32.5}{14.3} \\
        & & & ATC  & \ms{43.6}{11.1} & \ms{53.8}{15.9} & \ms{43.6}{11.1} & \ms{43.6}{11.1} & \ms{29.7}{11.9} & \ms{29.5}{11.8} & \ms{29.7}{11.9} & \ms{29.7}{11.9} \\
        & & & TS-ATC  & \ms{43.6}{12.7} & \ms{53.8}{15.9} & \ms{43.6}{11.1} & \ms{43.6}{11.1} & \ms{29.7}{11.9} & \msb{27.4}{10.3} & \ms{29.7}{11.9} & \ms{29.7}{11.9} \\

        \cmidrule(r){3-13}

        &  & \multirow{5}{*}{\rotatebox{90}{\shortstack{Balanced \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{51.6}{15.4} & \ms{27.5}{13.5} & \ms{44.2}{12.4} & \ms{47.7}{13.7} & --- & --- & --- & --- & \multirow{5}{*}{\ms{22.7}{9.7}} \\
        & & & TS  & \ms{48.7}{14.8} & \ms{54.2}{16.5} & \ms{42.1}{11.8} & \ms{43.2}{12.3} & \ms{33.9}{15.6} & \ms{36.6}{16.9} & \ms{24.5}{10.4} & \ms{25.1}{10.6} \\
        & & & DoC  & \ms{51.5}{15.4} & \ms{49.8}{15.9} & \ms{44.2}{12.4} & \ms{47.6}{13.7} & \ms{34.5}{15.4} & \ms{34.8}{16.0} & \ms{29.7}{12.1} & \ms{31.8}{13.5} \\
        & & & ATC  & \ms{39.0}{10.0} & \ms{54.2}{16.5} & \ms{39.0}{10.0} & \ms{39.0}{10.0} & \msbb{18.1}{8.3} & \msb{18.0}{8.3} & \msbb{18.1}{8.3} & \msbb{18.1}{8.3} \\
        & & & TS-ATC  & \ms{39.0}{11.8} & \ms{54.2}{16.5} & \ms{39.0}{10.0} & \ms{39.0}{10.0} & \msbb{18.1}{8.3} & \msb{18.0}{8.3} & \msbb{18.1}{8.3} & \msbb{18.1}{8.3}\\

        \cmidrule(r){3-13}

        &  & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral1}}}} & Vanilla  & \ms{47.7}{14.5} & \ms{45.1}{18.9} & \ms{38.1}{12.6} & \ms{43.1}{12.8} & --- & --- & --- & --- & \multirow{5}{*}{\ms{28.6}{15.0}} \\
        & & & TS  & \ms{47.0}{14.4} & \ms{50.8}{15.3} & \ms{42.5}{12.6} & \ms{43.3}{12.8} & \ms{31.6}{15.9} & \ms{32.0}{16.5} & \ms{27.6}{13.6} & \ms{27.7}{13.6} \\
        & & & DoC  & \ms{47.7}{14.5} & \ms{50.8}{15.3} & \ms{41.5}{12.8} & \ms{43.1}{12.8} & \ms{30.0}{15.1} & \ms{32.0}{16.5} & \msbb{26.6}{13.3} & \ms{27.5}{13.5} \\
        & & & ATC  & \ms{37.4}{11.6} & \ms{50.7}{15.3} & \ms{37.4}{11.6} & \ms{37.4}{11.6} & \msb{25.5}{15.3} & \msb{25.5}{15.3} & \msb{25.5}{15.3} & \msb{25.5}{15.3} \\
        & & & TS-ATC  & \ms{37.4}{12.6} & \ms{50.8}{15.3} & \ms{37.4}{11.6} & \ms{37.4}{11.6} & \msb{25.5}{15.3} & \ms{28.9}{18.2} & \msb{25.5}{15.3} & \msb{25.5}{15.3} \\

        \cmidrule(r){3-13}

        &  & \multirow{5}{*}{\rotatebox{90}{\shortstack{Robust \\ Training \uppercase\expandafter{\romannumeral2}}}} & Vanilla  & \ms{50.5}{14.3} & \ms{41.8}{14.2} & \ms{41.9}{13.0} & \ms{45.9}{13.4} & --- & --- & --- & --- & \multirow{5}{*}{\ms{26.9}{13.2}} \\
        & & & TS  & \ms{47.7}{14.2} & \ms{53.4}{14.8} & \ms{42.4}{13.0} & \ms{43.1}{13.2} & \ms{32.7}{15.1} & \ms{34.0}{15.7} & \ms{26.7}{13.1} & \ms{27.0}{13.1} \\
        & & & DoC  & \ms{50.4}{14.3} & \ms{52.0}{14.8} & \ms{42.2}{13.0} & \ms{45.9}{13.4} & \ms{32.0}{14.9} & \ms{33.8}{15.6} & \ms{28.1}{13.5} & \ms{29.6}{14.0} \\
        & & & ATC  & \ms{39.6}{12.2} & \ms{53.4}{14.8} & \ms{39.6}{12.2} & \ms{39.6}{12.2} & \msb{25.6}{13.1} & \msb{25.6}{13.1} & \msb{25.6}{13.1} & \msb{25.6}{13.1} \\
        & & & TS-ATC  & \ms{39.6}{13.0} & \ms{53.4}{14.8} & \ms{39.6}{12.2} & \ms{39.6}{12.2} & \msb{25.6}{13.1} & \msbb{26.3}{14.2} & \msb{25.6}{13.1} & \msb{25.6}{13.1} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{cccccccc}
    \toprule
        \multirow{2}{*}{\shortstack{Estimating\\Metric}} & \multirow{2}{*}{\shortstack{Group-Wise\\Calibration}} & \multicolumn{6}{c}{Samples Used for Estimating}\\
        & &  3000 (100$\%$) & 1500 (50$\%$) & 600 (20$\%$) & 300 (10$\%$) & 150 (5$\%$) & 90 (3$\%$) \\
        \cmidrule(r){1-1} \cmidrule(r){2-2} \cmidrule(r){3-8} 

         Accuracy & No & \ms{2.8}{2.1} & \ms{2.8}{2.3} & \ms{2.9}{2.3} & \ms{3.4}{2.1} & \ms{3.9}{3.0} & \ms{4.6}{3.6} \\

         Sensitivity & No & \ms{9.5}{3.6} & \ms{9.7}{3.5} & \ms{11.0}{3.6} & \ms{12.2}{4.0} & \ms{16.4}{4.4} & \ms{25.2}{8.1} \\

         Precision & No & \ms{31.6}{7.0} & \ms{32.0}{7.2} & \ms{31.7}{6.8} & \ms{32.0}{7.0} & \ms{31.9}{6.8} & \ms{32.8}{7.2} \\

         F1-Score & No & \ms{8.5}{3.1} & \ms{8.7}{3.0} & \ms{10.5}{3.8} & \ms{11.4}{4.2} & \ms{15.4}{4.4} & \ms{20.4}{6.2}  \\

         AUC & No & \ms{3.0}{1.1} & \ms{3.0}{1.1} & \ms{3.3}{1.4} & \ms{3.6}{1.6} & \ms{3.8}{1.8} & \ms{4.0}{2.0} \\

         Accuracy & 5 Groups & \ms{2.9}{2.1} & \ms{2.9}{2.2} & \ms{3.0}{2.4} & \ms{3.2}{2.4} & \ms{3.1}{2.2} & \ms{3.9}{3.0} \\

         Sensitivity & 5 Groups & \ms{10.8}{4.3} & \ms{10.8}{4.4} & \ms{11.5}{4.1} & \ms{12.4}{4.4} & \ms{14.5}{4.4} & \ms{15.6}{4.6} \\

         Precision & 5 Groups & \ms{32.7}{7.1} & \ms{32.7}{7.1} & \ms{32.8}{7.2} & \ms{32.8}{7.2} & \ms{32.9}{7.2} & \ms{32.9}{7.3} \\

         F1-Score & 5 Groups & \ms{8.4}{3.4} & \ms{8.6}{3.4} & \ms{9.3}{3.6} & \ms{9.7}{3.7} & \ms{13.4}{4.4} & \ms{14.2}{4.7}  \\

         AUC & 5 Groups & \ms{3.2}{1.2} & \ms{3.2}{1.3} & \ms{3.4}{1.5} & \ms{3.7}{1.8} & \ms{3.7}{1.8} & \ms{4.0}{2.0} \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
        \multirow{2}{*}{Dataset} & \multicolumn{6}{c}{Samples Used for Estimating} \\
        & 19 (100$\%$) & 12 (63$\%$) & 6 (32$\%$) & 3 (16$\%$) & 2 (11$\%$) & 1 (5$\%$) \\
        \cmidrule(r){1-1} \cmidrule(r){2-7} 
        
        Synthetic-65 & \ms{4.3}{5.0} & \ms{4.6}{4.4} & \ms{4.7}{4.6} & \ms{5.4}{4.2} & \ms{6.2}{3.3} & \ms{8.3}{2.4} \\

        Natural-4 & \ms{2.6}{0.4} & \ms{2.6}{0.3} & \ms{3.3}{0.3} & \ms{3.6}{0.3} & \ms{4.2}{0.2} & \ms{6.5}{0.4} \\

        \midrule
        
        Average & 3.5 & 3.6 & 4.0 & 4.5 & 5.2 & 7.4 \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
        \multirow{2}{*}{Dataset} & \multirow{2}{*}{\shortstack{Training\\Strategy}} & \multicolumn{5}{c}{Samples Used for Estimating}\\
        & & 9 (100$\%$) & 6 (66$\%$) & 3 (33$\%$) & 2 (22$\%$) & 1 (11$\%$) \\
        \cmidrule(r){1-1} \cmidrule(r){2-2} \cmidrule(r){3-7} 
        
        \multirow{5}{*}{Synthetic-42} & Vanilla & \ms{0.5}{0.6} & \ms{2.9}{0.3} & \ms{4.0}{0.4} & \ms{5.8}{0.1} & \ms{13.5}{0.3} \\
        & Balanced Training \uppercase\expandafter{\romannumeral1} & \ms{0.5}{0.5} & \ms{3.4}{0.1} & \ms{3.8}{0.1} & \ms{6.5}{0.2} & \ms{14.3}{0.4}\\
        & Balanced Training \uppercase\expandafter{\romannumeral2} & \ms{0.2}{0.3} & \ms{1.5}{0.1} & \ms{3.5}{0.4} & \ms{5.4}{0.2} & \ms{8.4}{0.2} \\
        & Robust Training \uppercase\expandafter{\romannumeral1} & \ms{0.9}{0.7} & \ms{4.4}{0.3} & \ms{4.3}{0.3} & \ms{8.8}{0.4} & \ms{21.0}{0.8} \\
        & Robust Training \uppercase\expandafter{\romannumeral2} & \ms{0.6}{0.6} & \ms{3.8}{0.4} & \ms{3.6}{0.2} & \ms{6.8}{0.1} & \ms{15.0}{0.2} \\

        \multirow{5}{*}{Natural-12} & Vanilla & \ms{25.5}{12.3} & \ms{25.1}{12.5} & \ms{29.2}{12.0} & \ms{29.3}{12.4} & \ms{26.3}{12.1} \\
        & Balanced Training \uppercase\expandafter{\romannumeral1} & \ms{29.6}{11.5} & \ms{29.1}{11.6} & \ms{31.3}{11.6} & \ms{29.5}{11.9} & \ms{27.2}{11.3} \\
        & Balanced Training \uppercase\expandafter{\romannumeral2} & \ms{22.7}{9.7} & \ms{22.0}{9.8} & \ms{26.9}{9.6} & \ms{26.6}{9.8} & \ms{24.3}{10.2} \\
        & Robust Training \uppercase\expandafter{\romannumeral1} & \ms{28.6}{15.0} &  \ms{29.4}{14.5} & \ms{31.0}{14.4} & \ms{28.5}{14.3} & \ms{26.5}{11.4}  \\
        & Robust Training \uppercase\expandafter{\romannumeral2} & \ms{26.9}{13.2} & \ms{26.9}{13.0} & \ms{28.1}{13.2} & \ms{27.3}{13.0} & \ms{25.8}{12.1} \\

        \midrule
        
        \multirow{5}{*}{Average} & Vanilla & 13.0 & 14.0 & 16.6 & 17.6 & 19.9 \\
        & Balanced Training \uppercase\expandafter{\romannumeral1} & 15.0 & 16.2 & 17.5 & 18.0 & 20.8\\
        & Balanced Training \uppercase\expandafter{\romannumeral2} & 11.5 & 11.8 & 15.2 & 16.0 & 16.4 \\
        & Robust Training \uppercase\expandafter{\romannumeral1} & 14.8 & 16.9 & 17.6 & 18.7 & 23.7 \\
        & Robust Training \uppercase\expandafter{\romannumeral2} & 13.8 & 15.4 & 15.9 & 17.0 & 20.4 \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{ccccccc}
    \toprule
        \multirow{2}{*}{\shortstack{Estimating \\ Metric}} & \multicolumn{3}{c}{Classification}\\
        & Choice 1 & Choice 2 & Choice 3 \\
        \cmidrule(r){1-1} \cmidrule(r){2-4} 
        
        Accuracy & MCP $|$ CS TS-ATC & ENT $|$ CS TS-ATC & ENE $|$ CS ATC \\
        Sensitivity  & DOC $|$ CS TS-ATC & ENT $|$ CS ATC & MCP $|$ CS ATC   \\
        Precision  & DOC $|$ CS TS & MCP $|$ CS DoC & DOC $|$ CS DoC \\
        F1-Score  & DOC $|$ CS ATC & ENT $|$ CS ATC & MCP $|$ CS ATC   \\
        AUC  &  ENT $|$ CS TS & DOC $|$ CS TS & DOC $|$ CS DoC  \\

        \midrule
        \midrule

        \multirow{2}{*}{\shortstack{Estimating \\ Metric}} & \multicolumn{3}{c}{Segmentation-2D}\\
        & Choice 1 & Choice 2 & Choice 3 \\
        \cmidrule(r){1-1} \cmidrule(r){2-4} 
        
        F1-Score  & ENT $|$ CS DoC & DOC $|$ CS DoC & MCP $|$ CS ATC \\
        Sensitivity  & MCP $|$ ATC & MCP $|$ TS-ATC & DOC $|$ ATC  \\
        Precision  & ENT $|$ CS TS & MCP $|$ CS DoC & ENT $|$ CS DoC   \\
        Accuracy & MCP $|$ ATC & ENT $|$ CS DoC & MCP $|$ CS TS \\
        AUC  &  ENE $|$ TS & MCP $|$ CS TS & ENE $|$ CS DoC  \\

        \midrule
        \midrule

        \multirow{2}{*}{\shortstack{Estimating \\ Metric}} & \multicolumn{3}{c}{Segmentation-3D}\\
        & Choice 1 & Choice 2 & Choice 3 \\
        \cmidrule(r){1-1} \cmidrule(r){2-4} 
        
        F1-Score  & DOC $|$ CS TS & ENT $|$ CS TS & ENE $|$ CS TS-ATC  \\
        Sensitivity  & ENE $|$ CS DoC & MCP $|$ CS TS & ENE $|$ CS TS-ATC  \\
        Precision  & MCP $|$ CS TS & MCP $|$ CS DoC & DOC $|$ TS   \\
        Accuracy & MCP $|$ TS & MCP $|$ CS TS & DOC $|$ CS DoC \\
        AUC  &  MCP $|$ CS TS & MCP $|$ TS & MCP $|$ CS DoC \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{m{28mm}<{\centering}m{22mm}<{\centering}m{46mm}<{\centering}m{80mm}<{\centering}m{35mm}<{\centering}}
\hline
Category & Operation ID & Operation Name & Description & Range of magnitudes \\
\hline
\multirow{18}{*}{\tabincell{c}{Spatial \\ transformations}} 
& 1,2,3,4,5 & Scaling down & Scale down the image by factor 1 + $M$ & [0.05, 0.15, 0.25, 0.35, 0.45] \\
\cmidrule{2-5}
& 6,7,8,9,10 & Scaling up & Scale up the image by factor 1 + $M$ & [0.05, 0.15, 0.25, 0.35, 0.45] \\
\cmidrule{2-5}
& 11,12,13,14,15 & RotateFrontal ACW & Rotate the image along frontal axis anticlockwise & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$, 180$\degree$] \\
\cmidrule{2-5}
& 16,17,18,19 & RotateFrontal CCW & Rotate the image along frontal axis clockwise & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$] \\
\cmidrule{2-5}
& 20,21,22,23,24 & RotateSagittal ACW & Rotate the image along sagittal axis anticlockwise & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$, 180$\degree$] \\
\cmidrule{2-5}
& 25,26,27,28 & RotateSagittal CCW & Rotate the image along sagittal axis clockwise & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$] \\
\cmidrule{2-5}
& 29,30,31,32,33 & RotateLongitudinal ACW & Rotate the image along longitudinal axis anticlockwise & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$, 180$\degree$] \\
\cmidrule{2-5}
& 34,35,36,37 & RotateLongitudinal CCW & Rotate the image along longitudinal axis clockwise  & [5$\degree$, 15$\degree$, 25$\degree$, 90$\degree$] \\
\cmidrule{2-5}
& 38,39,40,41 & Mirroring & Flip the sample in different planes & [Sagittal, Frontal, Axial, All] \\
\hline
\multirow{17}{*}{\tabincell{c}{Intensity \\ transformations}} & 42,43,44 & Gamma expansion & Scale $\boldsymbol{x}$ to [0,1], then $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$$^{1 + \gamma}$, and scale it back & [0.1, 0.3, 0.5] \\
\cmidrule{2-5}
& 45,46,47 & Gamma compression & Scale $\boldsymbol{x}$ to [0,1], then $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$$^{1/(1 + \gamma)}$, and scale it back & [0.1, 0.3, 0.5] \\
\cmidrule{2-5}
& 48,49,50 & Inverted gamma expansion & Do the gamma compression with the inverted image & [0.1, 0.3, 0.5] \\
\cmidrule{2-5}
& 51,52,53 & Inverted gamma compression & Do the gamma expansion with the inverted image & [0.1, 0.3, 0.5] \\
\cmidrule{2-5}
& 54,55,56 & Adding intensity & $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ + shift & [0.05, 0.15, 0.25] \\
\cmidrule{2-5}
& 57,58,59 & Subtracting intensity & $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ - shift & [0.05, 0.15, 0.25] \\
\cmidrule{2-5}
& 60,61,62 & Scaling up intensity histogram & $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ * (1 + scale) & [0.05, 0.15, 0.25] \\
\cmidrule{2-5}
& 63,64,65 & Scaling down intensity histogram & $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ / (1 + scale) & [0.05, 0.15, 0.25] \\
\cmidrule{2-5}
& 66,67,68 & Increasing contrast & Reduce the image mean, then $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ * (1 + scale), and add the mean value back & [0.05, 0.15, 0.25] \\
\cmidrule{2-5}
& 69,70,71 & Decreasing contrast & Reduce the image mean, then $\mathcal{O}$($\boldsymbol{x}$) = $\boldsymbol{x}$ / (1 + scale), and add the mean value back & [0.05, 0.15, 0.25] \\
\hline
\multirow{7}{*}{\tabincell{c}{Noise \\ transformations}} & 72,73,74 & Blurring & Blur the image using Gaussian filter with different standard deviations & [0.5, 0.7, 0.9] \\
\cmidrule{2-5}
& 75,76,77 & Sharpening & Sharpen the image using Laplacian of Gaussian filter with different standard deviations & [0.9, 0.7, 0.5] \\
\cmidrule{2-5}
& 78,79,80 & Adding Gaussian noise & Add Gaussian noise with different standard deviations & [0.025, 0.075, 0.125] \\
\cmidrule{2-5}
& 81,82,83 & Simulating low resolution & Scale down the image, and scale it back & [0.9, 0.7, 0.5] \\
\hline
\end{tabular}
